Multiple Noises in Diffusion Model for Semi-Supervised Multi-Domain Translation

In this work, we address the challenge of multi-domain translation, where the objective is to learn mappings between arbitrary configurations of domains within a defined set (such as $(D_1, D_2)\rightarrow{}D_3$, $D_2\rightarrow{}(D_1, D_3)$, $D_3\rightarrow{}D_1$, etc. for three domains) without the need for separate models for each specific translation configuration, enabling more efficient and flexible domain translation. We introduce Multi-Domain Diffusion (MDD), a method with dual purposes: i) reconstructing any missing views for new data objects, and ii) enabling learning in semi-supervised contexts with arbitrary supervision configurations. MDD achieves these objectives by exploiting the noise formulation of diffusion models, specifically modeling one noise level per domain. Similar to existing domain translation approaches, MDD learns the translation between any combination of domains. However, unlike prior work, our formulation inherently handles semi-supervised learning without modification by representing missing views as noise in the diffusion process. We evaluate our approach through domain translation experiments on BL3NDT, a multi-domain synthetic dataset designed for challenging semantic domain inversion, the BraTS2020 dataset, and the CelebAMask-HQ dataset.

==> plots/blender/controlnet_example.tex <==
\documentclass[tikz]{standalone}

\input{utils/Utils}


\begin{document}
\begin{tikzpicture}

\newcommand\textsize{\Large}
\newcommand\imgscale{0.5}

% for the images
\newcommand\spacebtwimagesH{4.6}
\newcommand\spacebtwimagesV{4.6}
\newcommand\spacebtwgroup{4.7*3}

% DEFAULT PARAMS, JUST TO USER RENEWCOMMAND IN THE NEWCOMMAND GETTHELINE
% 034155_condition_0
\newcommand\imgid{}
\newcommand\imgline{}
\newcommand\imgindex{}
\newcommand\imggroup{}

\newcommand{\gettheline}[4]{

    % relative to the image file
    \renewcommand\imgid{#1}
    \renewcommand\imgline{#2}

    % relative to the placement within the figure
    \renewcommand\imggroup{#3}
    \renewcommand\imgindex{#4}
    
    \node[] (condition) at (0 * \spacebtwimagesH + \imggroup * \spacebtwgroup,\imgindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/blender/controlnet/\imgid_condition_\imgline.png}};
    \node[] (controlnet) at (1 * \spacebtwimagesH + \imggroup * \spacebtwgroup,\imgindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/blender/controlnet/\imgid_generation_\imgline.png}};
    \node[] (gt) at (2 * \spacebtwimagesH + \imggroup * \spacebtwgroup,\imgindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/blender/controlnet/\imgid_target_\imgline.png}};
}

\gettheline{034155}{0}{0}{1}
\gettheline{034155}{1}{0}{0}

\node[] [below=0 of condition] {\textsize{Condition}};
\node[] [below=0 of controlnet] {\textsize{\ctrlnetn}};
\node[] [below=0 of gt] {\textsize{GT}};

\gettheline{034155}{2}{1}{1}
\gettheline{034155}{3}{1}{0}

\node[] [below=0 of condition] {\textsize{Condition}};
\node[] [below=0 of controlnet] {\textsize{\ctrlnetn}};
\node[] [below=0 of gt] {\textsize{GT}};


\end{tikzpicture}
\end{document}


==> plots/brats2020/flair/flair_1326.tex <==
\input{plots/brats2020/template_modality_grid}

\bratsmodalitiesgrid{flair}{1326}

==> plots/brats2020/remove_t1/remove_t1_1.tex <==
\documentclass[tikz]{standalone}
\input{utils/Utils}

\usetikzlibrary{positioning, shapes.geometric, shapes.arrows, decorations.pathreplacing, shapes.misc,calc,fit,backgrounds,svg.path}
\begin{document}
\begin{tikzpicture}


\newcommand\textsize{\large}
\newcommand\textsizetop{\LARGE}

% inputs information
\newcommand\nbscanx{-5.5}
\newcommand\nbscany{4.6}
\newcommand\nbscanshiftx{2.8}
\newcommand\nbscanshifty{0}
\newcommand\nbscanssrotate{15}

% model names code
\newcommand\modelx{-7.2}
\newcommand\modely{2.5}
\newcommand\modelshiftx{0}
\newcommand\modelshifty{-2.8}
\newcommand\modelrotate{90}

%%% controlnet models
% \node[] () at (-5.35,5) {\includegraphics[height=2.66cm]{imgs/brats2020/remove_t1/controlnet_noise/t1_imgnb_2500_controlnet_noise_50_124.png}};

\node[] () at (0,0) {\includegraphics[height=8cm]{imgs/brats2020/remove_t1/2500.png}};

\node[] at (\nbscanx + 0 * \nbscanshiftx,\nbscany + 0 * \nbscanshifty) {\textsizetop{4 dom}};
\node[] at (\nbscanx + 1 * \nbscanshiftx,\nbscany + 1 * \nbscanshifty) {\textsizetop{3 dom}};
\node[] at (\nbscanx + 2 * \nbscanshiftx,\nbscany + 2 * \nbscanshifty) {\textsizetop{2 dom}};
\node[] at (\nbscanx + 3 * \nbscanshiftx,\nbscany + 3 * \nbscanshifty) {\textsizetop{1 dom}};
\node[] at (\nbscanx + 4 * \nbscanshiftx,\nbscany + 4 * \nbscanshifty) {\textsizetop{GT}};

\node[rotate=\modelrotate] at (\modelx + 0 * \modelshiftx,\modely + 0 * \modelshifty) {\textsize{\msdmn}};
\node[rotate=\modelrotate] at (\modelx + 1 * \modelshiftx,\modely + 1 * \modelshifty) {\textsize{\ummcsgmn}};
\node[rotate=\modelrotate] at (\modelx + 2 * \modelshiftx,\modely + 2 * \modelshifty) {\textsize{\modelcleanss}};


%%%%%%%%%%%%%%%

\node[] () at (0,-8.1) {\includegraphics[height=8cm]{imgs/brats2020/remove_t1/202.png}};

% inputs information
\renewcommand\nbscanx{-5.5}
\renewcommand\nbscany{4.6-8.1}
\renewcommand\nbscanshiftx{2.8}
\renewcommand\nbscanshifty{0}
\renewcommand\nbscanssrotate{15}

% model names code
\renewcommand\modelx{-7.2}
\renewcommand\modely{2.5-8.1}
\renewcommand\modelshiftx{0}
\renewcommand\modelshifty{-2.8}
\renewcommand\modelrotate{90}

%\node[] at (\nbscanx + 0 * \nbscanshiftx,\nbscany + 0 * \nbscanshifty) {\textsizetop{4 dom}};
%\node[] at (\nbscanx + 1 * \nbscanshiftx,\nbscany + 1 * \nbscanshifty) {\textsizetop{3 dom}};
%\node[] at (\nbscanx + 2 * \nbscanshiftx,\nbscany + 2 * \nbscanshifty) {\textsizetop{2 dom}};
%\node[] at (\nbscanx + 3 * \nbscanshiftx,\nbscany + 3 * \nbscanshifty) {\textsizetop{1 dom}};
%\node[] at (\nbscanx + 4 * \nbscanshiftx,\nbscany + 4 * \nbscanshifty) {\textsizetop{GT}};

\node[rotate=\modelrotate] at (\modelx + 0 * \modelshiftx,\modely + 0 * \modelshifty) {\textsize{\msdmn}};
\node[rotate=\modelrotate] at (\modelx + 1 * \modelshiftx,\modely + 1 * \modelshifty) {\textsize{\ummcsgmn}};
\node[rotate=\modelrotate] at (\modelx + 2 * \modelshiftx,\modely + 2 * \modelshifty) {\textsize{\modelcleanss}};

\end{tikzpicture}
\end{document}


==> plots/brats2020/seg/seg_58.tex <==
\input{plots/brats2020/template_modality_grid}

\bratsmodalitiesgrid{seg}{58}

==> plots/brats2020/t1/t1_1581.tex <==
\input{plots/brats2020/template_modality_grid_ctrlnet}

\bratsmodalitiesgrid{t1}{1581}

==> plots/brats2020/t1/t1_1774.tex <==
\input{plots/brats2020/template_modality_grid_ctrlnet}

\bratsmodalitiesgrid{t1}{1774}

==> plots/brats2020/t1ce/t1ce_1389.tex <==
\input{plots/brats2020/template_modality_grid}

\bratsmodalitiesgrid{t1ce}{1389}

==> plots/brats2020/t2/t2_1037.tex <==
\input{plots/brats2020/template_modality_grid}

\bratsmodalitiesgrid{t2}{1037}

==> plots/celebahq/celebahq_diversity_face_p100_mdd_condition_1.tex <==
\documentclass[tikz]{standalone}

\input{utils/Utils}

\usetikzlibrary{positioning, shapes.geometric, shapes.arrows, decorations.pathreplacing, shapes.misc,calc,fit,backgrounds,svg.path}
\begin{document}
\begin{tikzpicture}

\newcommand\spacebtwimagesH{14}
\newcommand\spacebtwimagesV{-4.8}
\newcommand\imgscale{0.5}

% DEFAULT PARAMS, JUST TO USER RENEWCOMMAND IN THE NEWCOMMAND GETTHELINE
\newcommand\imgid{}
\newcommand\imageindexx{}
\newcommand\imageindexy{}

\newcommand{\getitem}[3]{
\renewcommand\imgid{#1}
\renewcommand\imageindexx{#2}
\renewcommand\imageindexy{#3}
\node[] (img) at (\imageindexx * \spacebtwimagesH,\imageindexy * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_diversity_face/\imgid.png}};
}

\getitem{142}{0}{0}
\getitem{147}{0}{1}
\getitem{195}{0}{2}
\getitem{10024}{0}{3}
\getitem{10157}{0}{4}
\getitem{10428}{0}{5}
\getitem{10447}{0}{6}
\getitem{10459}{0}{7}

% for the models
\newcommand\bottomx{-13}
\newcommand\bottomxshift{4.6}
\newcommand\bottomy{2.9}

\node[] at (\bottomx+ -3 * \bottomxshift,\bottomy) {\Huge GT};
\node[] at (\bottomx+ -1.5 * \bottomxshift,\bottomy ) {\Huge Conditions};

\end{tikzpicture}
\end{document}


==> plots/celebahq/celebahq_diversity_face_sketch_p100_mdd_condition_1.tex <==
\documentclass[tikz]{standalone}

\input{utils/Utils}

\usetikzlibrary{positioning, shapes.geometric, shapes.arrows, decorations.pathreplacing, shapes.misc,calc,fit,backgrounds,svg.path}
\begin{document}
\begin{tikzpicture}

\newcommand\spacebtwimagesH{14}
\newcommand\spacebtwimagesV{-9.6}
\newcommand\imgscale{0.5}

% DEFAULT PARAMS, JUST TO USER RENEWCOMMAND IN THE NEWCOMMAND GETTHELINE
\newcommand\imgid{}
\newcommand\imageindexx{}
\newcommand\imageindexy{}

\newcommand{\getitem}[3]{
\renewcommand\imgid{#1}
\renewcommand\imageindexx{#2}
\renewcommand\imageindexy{#3}
\node[] (img) at (\imageindexx * \spacebtwimagesH,\imageindexy * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_diversity_face_sketch/\imgid_gen.png}};

\node[] (gt_face) at (\imageindexx * \spacebtwimagesH - 30,\imageindexy * \spacebtwimagesV + 2.5) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_diversity_face_sketch/\imgid_gt_face.png}};
\node[] (gt_sketch) at (\imageindexx * \spacebtwimagesH - 30,\imageindexy * \spacebtwimagesV - 2.5) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_diversity_face_sketch/\imgid_gt_sketch.png}};
\node[] (gt_seg) at (\imageindexx * \spacebtwimagesH - 25,\imageindexy * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_diversity_face_sketch/\imgid_gt_seg.png}};
}

\getitem{10157}{0}{0}
\getitem{10191}{0}{1}
\getitem{10193}{0}{2}
\getitem{10258}{0}{3}
\getitem{10447}{0}{4}
\getitem{10972}{0}{5}
\getitem{13034}{0}{6}


% for the models
\newcommand\bottomx{-13}
\newcommand\bottomxshift{4.6}
\newcommand\bottomy{2.9}

\node[] at (\bottomx+ -2.7 * \bottomxshift,\bottomy + 2.7) {\Huge Condition};
\node[] at (\bottomx+ -3.7 * \bottomxshift,\bottomy + 2.7) {\Huge GT};

\end{tikzpicture}
\end{document}


==> plots/celebahq/celebahq_face_p0_1.tex <==
\documentclass[tikz]{standalone}

\input{utils/Utils}

\usetikzlibrary{positioning, shapes.geometric, shapes.arrows, decorations.pathreplacing, shapes.misc,calc,fit,backgrounds,svg.path}
\begin{document}
\begin{tikzpicture}


\newcommand\segtext{seg}
\newcommand\textsize{\Huge}
%\newcommand\stepstext{_steps1000}
\newcommand\stepstext{}
\newcommand\imgscale{0.5}

\ifx\modality\segtext
\else
    % for the models
    \newcommand\bottomy{2.9}
    \newcommand\bottomx{0}
    \newcommand\bottomxshift{4.6}
    % for the supervision
    \newcommand\supbottomy{-1.3}
    \newcommand\supbottomxshift{0.9}

    % for the images
    \newcommand\spacebtwimagesH{4.6}
    \newcommand\spacebtwimagesV{4.6}
\fi

% DEFAULT PARAMS, JUST TO USER RENEWCOMMAND IN THE NEWCOMMAND GETTHELINE
\newcommand\modality{face}
\newcommand\imgid{8567}
\newcommand\imageindex{0}

\newcommand{\gettheline}[3]{
\renewcommand\modality{#1}
\renewcommand\imgid{#2}
\renewcommand\imageindex{#3}
\node[] (gt       ) at (-3 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gt.png}};
\node[] (cond0    ) at (-2 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_cond0.png}};
\node[] (cond1    ) at (-1 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_cond1.png}};
\node[] (ctrlnetp0  ) at (0 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gen_p0_controlnet_noise.png}};
\node[] (msdsmp0  ) at (1 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gen_p0_msdm_noise\stepstext.png}};
\node[] (ummcsgmp0) at (2 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gen_p0_umm_csgm_noise\stepstext.png}};
%\node[] (mddp0    ) at (2 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gen_p0_mdd\stepstext.png}};
\node[] (mddcondp0) at (3 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gen_p0_mdd_condition\stepstext.png}};
}

\gettheline{face}{8567}{0}
\gettheline{face}{8958}{-1}
\gettheline{face}{10858}{-2}
\gettheline{face}{16160}{-3}

\node[] at (\bottomx+ -3 * \bottomxshift,\bottomy) {\textsize{GT}};
\node[] at (\bottomx+ -1.5 * \bottomxshift,\bottomy ) {\textsize{Conditions}};
\node[] at (\bottomx+ 0 * \bottomxshift,\bottomy) {\textsize\ctrlnetn};
\node[] at (\bottomx+ 1 * \bottomxshift,\bottomy) {\textsize\msdmn};
\node[] at (\bottomx+ 2 * \bottomxshift,\bottomy) {\textsize\ummcsgmn};
%\node[] at (\bottomx+ 2 * \bottomxshift,\bottomy) {\textsize\modelvanilla};
\node[] at (\bottomx+ 3 * \bottomxshift,\bottomy) {\textsize\modelcleanss};

\end{tikzpicture}
\end{document}


==> plots/celebahq/celebahq_fullgeneration.tex <==
\documentclass[tikz]{standalone}

\input{utils/Utils}

\usetikzlibrary{positioning, shapes.geometric, shapes.arrows, decorations.pathreplacing, shapes.misc,calc,fit,backgrounds,svg.path}
\begin{document}
\begin{tikzpicture}

\newcommand\spacebtwimagesH{14}
\newcommand\spacebtwimagesV{-4.8}
\newcommand\imgscale{0.5}

% DEFAULT PARAMS, JUST TO USER RENEWCOMMAND IN THE NEWCOMMAND GETTHELINE
\newcommand\imgid{}
\newcommand\imageindexx{}
\newcommand\imageindexy{}

\newcommand{\getitem}[3]{
\renewcommand\imgid{#1}
\renewcommand\imageindexx{#2}
\renewcommand\imageindexy{#3}
\node[] (img) at (\imageindexx * \spacebtwimagesH,\imageindexy * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_uncond/\imgid.png}};
}

\getitem{1012}{0}{0} \getitem{1022}{1}{0}
\getitem{1023}{0}{1} \getitem{1024}{1}{1}
\getitem{1030}{0}{2} \getitem{10008}{1}{2}
\getitem{10009}{0}{3} \getitem{10024}{1}{3}
\getitem{10035}{0}{4} \getitem{10036}{1}{4}
\getitem{10039}{0}{5} \getitem{10041}{1}{5}
\getitem{10049}{0}{6} \getitem{10054}{1}{6}
\getitem{10107}{0}{7} \getitem{10116}{1}{7}

\end{tikzpicture}
\end{document}


==> plots/celebahq/celebahq_seg_p0_1.tex <==
\documentclass[tikz]{standalone}

\input{utils/Utils}

\usetikzlibrary{positioning, shapes.geometric, shapes.arrows, decorations.pathreplacing, shapes.misc,calc,fit,backgrounds,svg.path}
\begin{document}
\begin{tikzpicture}


\newcommand\segtext{seg}
\newcommand\textsize{\Huge}
\newcommand\stepstext{}
\newcommand\imgscale{0.5}

\ifx\modality\segtext
\else
    % for the models
    \newcommand\bottomy{2.9}
    \newcommand\bottomx{0}
    \newcommand\bottomxshift{4.6}
    % for the supervision
    \newcommand\supbottomy{-1.3}
    \newcommand\supbottomxshift{0.9}

    % for the images
    \newcommand\spacebtwimagesH{4.6}
    \newcommand\spacebtwimagesV{4.6}
\fi

% DEFAULT PARAMS, JUST TO USER RENEWCOMMAND IN THE NEWCOMMAND GETTHELINE
\newcommand\modality{face}
\newcommand\imgid{8567}
\newcommand\imageindex{0}

\newcommand{\gettheline}[3]{
\renewcommand\modality{#1}
\renewcommand\imgid{#2}
\renewcommand\imageindex{#3}
\node[] (gt       ) at (-3 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gt.png}};
\node[] (cond0    ) at (-2 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_cond0.png}};
\node[] (cond1    ) at (-1 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_cond1.png}};
\node[] (msdsmp0  ) at (0 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gen_p0_msdm_noise\stepstext.png}};
\node[] (ummcsgmp0) at (1 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gen_p0_umm_csgm_noise\stepstext.png}};
\node[] (mddp0    ) at (2 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gen_p0_mdd\stepstext.png}};
\node[] (mddcondp0) at (3 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gen_p0_mdd_condition\stepstext.png}};
}

\gettheline{seg}{1034}{0}
\gettheline{seg}{13891}{-1}
\gettheline{seg}{21644}{-2}
\gettheline{seg}{22212}{-3} 
\gettheline{seg}{27688}{-4} 

\node[] at (\bottomx+ -3 * \bottomxshift,\bottomy) {\textsize{GT}};
\node[] at (\bottomx+ -1.5 * \bottomxshift,\bottomy ) {\textsize{Conditions}};
\node[] at (\bottomx+ 0 * \bottomxshift,\bottomy) {\textsize\msdmn};
\node[] at (\bottomx+ 1 * \bottomxshift,\bottomy) {\textsize\ummcsgmn};
\node[] at (\bottomx+ 2 * \bottomxshift,\bottomy) {\textsize\modelvanilla};
\node[] at (\bottomx+ 3 * \bottomxshift,\bottomy) {\textsize\modelcleanss};


\end{tikzpicture}
\end{document}


==> plots/celebahq/celebahq_sketch_p0_1.tex <==
\documentclass[tikz]{standalone}

\input{utils/Utils}

\usetikzlibrary{positioning, shapes.geometric, shapes.arrows, decorations.pathreplacing, shapes.misc,calc,fit,backgrounds,svg.path}
\begin{document}
\begin{tikzpicture}


\newcommand\segtext{seg}
\newcommand\textsize{\Huge}
\newcommand\stepstext{}
\newcommand\imgscale{0.5}

\ifx\modality\segtext
\else
    % for the models
    \newcommand\bottomy{2.9}
    \newcommand\bottomx{0}
    \newcommand\bottomxshift{4.6}
    % for the supervision
    \newcommand\supbottomy{-1.3}
    \newcommand\supbottomxshift{0.9}

    % for the images
    \newcommand\spacebtwimagesH{4.6}
    \newcommand\spacebtwimagesV{4.6}
\fi

% DEFAULT PARAMS, JUST TO USER RENEWCOMMAND IN THE NEWCOMMAND GETTHELINE
\newcommand\modality{face}
\newcommand\imgid{8567}
\newcommand\imageindex{0}

\newcommand{\gettheline}[3]{
\renewcommand\modality{#1}
\renewcommand\imgid{#2}
\renewcommand\imageindex{#3}
\node[] (gt       ) at (-3 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gt.png}};
\node[] (cond0    ) at (-2 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_cond0.png}};
\node[] (cond1    ) at (-1 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_cond1.png}};
\node[] (msdsmp0  ) at (0 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gen_p0_msdm_noise\stepstext.png}};
\node[] (ummcsgmp0) at (1 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gen_p0_umm_csgm_noise\stepstext.png}};
\node[] (mddp0    ) at (2 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gen_p0_mdd\stepstext.png}};
\node[] (mddcondp0) at (3 * \spacebtwimagesH,\imageindex * \spacebtwimagesV) {\includegraphics[scale=\imgscale]{imgs/celeba_results/gen_\modality/\imgid_gen_p0_mdd_condition\stepstext.png}};
}

\gettheline{sketch}{1504}{0}
\gettheline{sketch}{4991}{-1}
\gettheline{sketch}{5320}{-2}
\gettheline{sketch}{8892}{-3}
\gettheline{sketch}{10153}{-4}

\node[] at (\bottomx+ -3 * \bottomxshift,\bottomy) {\textsize{GT}};
\node[] at (\bottomx+ -1.5 * \bottomxshift,\bottomy ) {\textsize{Conditions}};
\node[] at (\bottomx+ 0 * \bottomxshift,\bottomy) {\textsize\msdmn};
\node[] at (\bottomx+ 1 * \bottomxshift,\bottomy) {\textsize\ummcsgmn};
\node[] at (\bottomx+ 2 * \bottomxshift,\bottomy) {\textsize\modelvanilla};
\node[] at (\bottomx+ 3 * \bottomxshift,\bottomy) {\textsize\modelcleanss};


\end{tikzpicture}
\end{document}


==> plots/method/method_generation.tex <==
\documentclass[tikz]{standalone}
\input{utils/tikz_utils}
\usepackage{amsmath}
\begin{document}
\begin{tikzpicture}

\def\vsep{1.3}
\def\imgS{1}


%\draw[help lines,step=5mm,gray!20] (-2,-3) grid (4,4);
\tikzstyle{every node}=[font=\large]
\tikzset{fontscale/.style = {font=\relsize{#1}}}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}

\def\secondeheight{-3}

% condition domain
\coordinate[] (x_cond_pos) at (0,0);
\node[inner sep=0pt, draw=black, line width=1pt] at ($(x_cond_pos) + (-0.25, +0.25)$)
    {\includegraphics[width=1cm]{plots/method/images/domain0_999.png}};

\node[inner sep=0pt, draw=black, line width=1pt] (condition1) at (x_cond_pos)
{\includegraphics[width=1cm]{plots/method/domain1_clean.jpg}};

\node[inner sep=0pt, draw=black, line width=1pt] (condition2) at ($(x_cond_pos) + (+0.25, -0.25)$)
    {\includegraphics[width=1cm]{plots/method/domain2_clean.png}};
\node[align=center] (condition_text) at ($(condition1) + (- 0, 1)$) {$x_\text{cond}$};

% condition with the noise applied
\coordinate[] (condition1_noisy_pos) at ($(x_cond_pos) + (4, 0)$);
\node[inner sep=0pt, draw=black, line width=1pt] at ($(condition1_noisy_pos) + (-0.25, +0.25)$)
    {\includegraphics[width=1cm]{plots/method/images/domain0_999.png}};

\node[inner sep=0pt, draw=black, line width=1pt] (condition1_noisy) at (condition1_noisy_pos)
    {\includegraphics[width=1cm]{plots/method/images/domain1_200.png}};

\node[inner sep=0pt, draw=black, line width=1pt] (condition2_noisy) at ($(condition1_noisy_pos) - (-0.25, +0.25)$)
    {\includegraphics[width=1cm]{plots/method/images/domain2_200.png}};
\node[align=center] (condition_text) at ($(condition1_noisy) + (- 0, 1)$) {$x_{\text{cond},\phi(t)}$};


\node[align=center] (condition_text) at ($(x_cond_pos) + (0.5, -2)$) {$ m = [0, 1, 1]$};

% path from condition to condition noisy
\draw [->] ($(condition1) + (1.25,0)$) -- node[above] {
    $\sim q$
} ($(condition1_noisy) - (1.25,0)$);

\draw [] ($(condition1) + (1.25,0)$) -- node[below] {
    \small forward diffusion
} ($(condition1_noisy) - (1.25,0)$);

% x_t display
\coordinate[] (x1t_pos) at ($(condition1_noisy_pos) + (0, \secondeheight)$);
\node[inner sep=0pt, draw=black, line width=1pt] (x0t) at ($(x1t_pos) + (-0.25, +0.25)$)
    {\includegraphics[width=1cm]{plots/method/images/domain0_200.png}};

\node[inner sep=0pt, draw=black, line width=1pt] (x1t) at (x1t_pos)
    {\includegraphics[width=1cm]{plots/method/images/domain1_200.png}};

\node[inner sep=0pt, draw=black, line width=1pt] (x2t) at ($(x1t_pos) - (-0.25, +0.25)$)
    {\includegraphics[width=1cm]{plots/method/images/domain2_200.png}};

\node[align=center] (xt_text) at ($(x1t) + (- 1, -0.5)$) {$x_{t}$};

\coordinate (middle_pos) at ($(x1t_pos)!0.5!(condition1_noisy_pos)$);

% fusion into x tau
\node[align=center] (addition) at ($(middle_pos) + (3,0)$){$+$};

\node[align=center] (addition_cond_start) at ($(condition1_noisy_pos) + (1,0)$){};
\node[align=center] (addition_x_start) at ($(x1t_pos) + (1,0)$){};
\draw [->] (addition_cond_start) edge node[above, sloped] {$x_{\text{cond},\phi(t)} \times m$} (addition);
\draw [->] (addition_x_start) edge node[below, sloped] {$x_t \times (1-m)$} (addition);

% condition and target fused
\coordinate[] (x_tau_pos) at ($(addition) + (1.25,0)$);
\node[align=center] (xtm1_text) at ($(x_tau_pos) + (0, + 1)$) {$x_{\tau}$};
\node[inner sep=0pt, draw=black, line width=1pt] (xcat0t) at ($(x_tau_pos) + (-0.25, +0.25)$)
{\includegraphics[width=1cm]{plots/method/images/domain0_200.png}};

\node[inner sep=0pt, draw=black, line width=1pt] (xcat1t) at (x_tau_pos)
{\includegraphics[width=1cm]{plots/method/images/domain1_200.png}};

\node[inner sep=0pt, draw=black, line width=1pt] (xcat2t) at ($(x_tau_pos) + (+0.25, -0.25)$)
    {\includegraphics[width=1cm]{plots/method/images/domain2_200.png}};

% denoising node
\node[align=center, rotate=90, draw, fill=orange!50!white] (denoising) at ($(xcat1t) + (1.5,0)$) {denoising};
\draw [->] ($(xcat1t) + (0.75,0)$) -- (denoising);

% condition and target denoised
\coordinate[] (denoised) at ($(denoising) + (1.5,0)$);
\draw [->] ($(denoising.south)$) -- ($(denoised.west) + (-0.75,0)$);
\node[align=center] (xtm1_text) at ($(denoised) + (0, + 1)$) {$x_{t-1}$};
\node[inner sep=0pt, draw=black, line width=1pt] (xcat0tm1) at ($(denoised) + (-0.25, +0.25)$)
{\includegraphics[width=1cm]{plots/method/images/domain0_200.png}};

\node[inner sep=0pt, draw=black, line width=1pt] (xcat1tm1) at (denoised)
{\includegraphics[width=1cm]{plots/method/images/domain1_200.png}};

\node[inner sep=0pt, draw=black, line width=1pt] (xcat2tm1) at ($(denoised) + (+0.25, -0.25)$)
    {\includegraphics[width=1cm]{plots/method/images/domain2_200.png}};

% path back to xt
\coordinate[] (p1) at (xcat2tm1.west);
\coordinate[] (p2) at ($(p1) + (0,-2.75)$);
\coordinate[] (p3) at (p2 -|x1t.south west);
\coordinate[] (p4) at ($(x1t.south west) - (0,0.2)$);
\draw [-] (p1) -- (p2);
\draw[-] (p2) -- (p3) node[midway, below] {Next Iteration};
\draw[->] (p3) -- (p4);


\end{tikzpicture}
\end{document}

==> plots/method/train_3_method.tex <==
\documentclass[tikz]{standalone}
%\input{utils/tikz_utils}
\input{utils/Utils}

\usetikzlibrary{positioning, shapes.geometric, shapes.arrows, decorations.pathreplacing, shapes.misc,calc,fit,backgrounds,svg.path}
\usepackage{amsmath}
\begin{document}
\begin{tikzpicture}

\def\vsep{1.3}
\def\imgS{1}


%\draw[help lines,step=5mm,gray!20] (-2,-3) grid (4,4);
\tikzstyle{every node}=[font=\large]

\tikzset{fontscale/.style = {font=\relsize{#1}}}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}

% clean images
\node[inner sep=0pt, draw=black, line width=1pt] (domain0) at (0,+\vsep)
    {\includegraphics[width=1cm]{plots/method/domain0_clean.png}};
\node[left=0.02cm of domain0, align=center] (x00) {$x_0^\domi{0}$};
    
\node[inner sep=0pt, draw=black, line width=1pt] (domain1) at (0,0)
{\includegraphics[width=1cm]{plots/method/domain1_clean.jpg}};
\node[left=0.02cm of domain1, align=center] (x01) {$x_0^\domi{1}$};
\draw (0,0) node[cross=0.5cm,red] {};

\node[inner sep=0pt, draw=black, line width=1pt] (domain2) at (0,-\vsep)
    {\includegraphics[width=1cm]{plots/method/domain2_clean.png}};
\node[left=0.02cm of domain2, align=center] (x02) {$x_0^\domi{2}$};

% brace
\draw [decorate,decoration={brace,amplitude=10},xshift=-0.5cm,yshift=0pt] 
($(domain2) + (-\imgS/2 - 0.75, - \imgS/2 - 0.2 )$) 
-- 
($(domain0)+(-\imgS/2 - 0.75,\imgS/2 + 0.2 )$)
node [black,midway,xshift=-0.7cm, rotate=90]
{\footnotesize $x_0 \sim q(x_0)$};


% noisy images
\node[inner sep=0pt, draw=black, line width=1pt] (domain0t) at (3,\vsep)
    {\includegraphics[width=1cm]{plots/method/images/domain0_100.png}};
\node[inner sep=0pt, draw=black, line width=1pt] (domain1t) at (3,0)
    {\includegraphics[width=1cm]{plots/method/images/domain1_999.png}};
\node[inner sep=0pt, draw=black, line width=1pt] (domain2t) at (3,-\vsep)
    {\includegraphics[width=1cm]{plots/method/images/domain2_200.png}};

% text from clean to noisy
%\draw [->] (domain0) edge node[above] {$D(x_0^0, t^0)$} (domain0t);
%\draw [->] (domain1) edge node[above] {$\mathcal{N}(\mathbf{0}, \mathbf{I})$}   (domain1t);
%\draw [->] (domain2) edge node[above] {$D(x_0^2, t^2)$} (domain2t);

\draw [->] (domain0) edge node[above] {$x_{t^\domi{0}}^\domi{0}$} (domain0t);
\draw [->] (domain1) edge node[above] {\textcolor{red}{$\mathcal{N}(\mathbf{0}, \mathbf{I})$}}   (domain1t);
\draw [->] (domain2) edge node[above] {$x_{t^\domi{2}}^\domi{2}$} (domain2t);

% noise predicted
\def\pred_noise_dist{0.25}
\node[inner sep=0pt, draw=black, line width=1pt] (noise_pred0) at (7.75 -\pred_noise_dist, 0 +\pred_noise_dist)
    {\includegraphics[width=1cm]{plots/method/images/domain0_999.png}};
\node[inner sep=0pt, draw=black, line width=1pt] (noise_pred1) at (7.75, 0)
    {\includegraphics[width=1cm]{plots/method/images/domain0_999.png}};
\node[inner sep=0pt, draw=black, line width=1pt] (noise_pred2) at (7.75 +\pred_noise_dist , 0 - \pred_noise_dist)
    {\includegraphics[width=1cm]{plots/method/images/domain0_999.png}};
\node[above left=0.25cm and -0.5 of noise_pred1, align=center] (epsilon_pred) {$\mathbf{\hat\epsilon}$};

\coordinate[above right=14mm and 2mm of domain1t.east] (start_unet_top);
\coordinate[below right=14mm and 2mm of domain1t.east] (start_unet_bottom);
\coordinate[above left =8mm and 4mm of noise_pred1.west] (end_unet_top);
\coordinate[below left =8mm and 4mm of noise_pred1.west] (end_unet_bottom);
\coordinate (midpoint_start) at ($(start_unet_top)!0.5!(start_unet_bottom)$);
\coordinate (midpoint_end) at ($(end_unet_top)!0.5!(end_unet_bottom)$);

\def\aa{$\epsilon_\theta([x_{t^0}^0,x_{t^1}^0,x_{t^2}^0],[t^0,t^1,t^2])$}
\def\oo{$\begin{aligned}
     \epsilon_\theta( & \\
     & [x_{t^0}^0,x_{t^1}^0,x_{t^2}^0], \\
     & [t^0,t^1,t^2], \\
     )
\end{aligned}$}
\def\ii{$\begin{aligned}
     \epsilon_\theta(&[x_{t^0}^0,x_{t^1}^0,x_{t^2}^0], \\
     &[t^0,t^1,t^2])
\end{aligned}$}

\def\uu{
$\begin{aligned}
     \epsilon_\theta(&[x_{t^0}^0&,&x_{t^1}^0&,&x_{t^2}^0&], \\
     &[t^0&,&t^1&,&t^2&])
\end{aligned}$
}

\def\ww{
$\begin{aligned}
     \epsilon_\theta(&[ x_{t^\domi{0}}^\domi{0}\!\!\!\!\!\!&,& x_{T}^\domi{1} \!\!\!\!\!\!&,&  x_{t^\domi{2}}^\domi{2} \!\!\!\!\!\!&], \\
                     &[ t^\domi{0}      \!\!\!\!\!\!&,& \textcolor{blue}{T}       \!\!\!\!\!\!&,&  t^\domi{2}       \!\!\!\!\!\!&])
\end{aligned}$
}

\draw[draw=yellow, fill=yellow!25!white, rounded corners=1mm] 
    (start_unet_top)--(start_unet_bottom)--(end_unet_bottom)--(end_unet_top)--cycle;
\path (midpoint_start) -- (midpoint_end) node[midway] (unet) {
\ww
};

% BLACK VERTICAL LINE TO SEPARETE FROM THE OTHER FIGURE
%\draw[line width=1pt, color=black] ($(noise_pred1) + (1,2)$) -- ($(noise_pred1) + (1, -2)$);

\end{tikzpicture}
\end{document}

==> plots/multi_domain_illustration.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning, shapes.geometric, shapes.arrows, decorations.pathreplacing, shapes.misc,calc,fit,backgrounds,svg.path}
\begin{document}
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\large]

  \coordinate[] (d1) at (0,0);
  \coordinate[below right=5mm and 10mm of d1] (d2);
  \coordinate[above right=5mm and 10mm of d1] (d3);
  
  \path[rotate=90,draw=cyan,fill=cyan!50,opacity=0.5]               (d1) ellipse (10mm and 10mm);
  \path[rotate=210,draw=magenta,fill=magenta!50,opacity=0.5]        (d2) ellipse (10mm and 10mm);
  \path[rotate=240,draw=yellow!75!black,fill=yellow!50,opacity=0.5] (d3) ellipse (10mm and 10mm);
  
  \node at ([xshift=-4mm, yshift=0mm] d1) {\tiny $D_1$};
  \node at ([xshift=4mm , yshift=-4mm] d2) {\tiny $D_2$};
  \node at ([xshift=0mm , yshift=5mm] d3) {\tiny $D_3$};

\def\scaleI{0.075}
\def\shiftx{0.0mm}
\def\shifty{0.0mm}

\def\linewidth{0.5pt}
\def\linecolor{gray}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 3 domains samples
\node[inner sep=0pt, draw=black, line width=\linewidth] (face0) at (-1.5,-1.5) {\includegraphics[scale=\scaleI]{imgs/celeba_clean/domain0_sample0_0.png}};
\node[inner sep=0pt, draw=black, line width=\linewidth] (sketch0) at ([xshift=\shiftx, yshift=-\shifty] face0.south east) {\includegraphics[scale=\scaleI]{imgs/celeba_clean/domain1_sample0_0.png}};
\node[inner sep=0pt, draw=black, line width=\linewidth] (seg0) at ([xshift=\shiftx, yshift=-\shifty] sketch0.south east) {\includegraphics[scale=\scaleI]{imgs/celeba_clean/domain2_sample0_0.png}};

% brace
\draw [decorate,decoration={brace,amplitude=10},xshift=-0.5cm,yshift=-0.3cm]
($($(face0.north west)!0!(seg0.south east)$)!0.4cm!90:(seg0)$)
-- 
($($(face0.north west)!1!(seg0.south east)$)!0.4cm!-90:(seg0)$)
  coordinate[midway] (braceEnd);

\coordinate (pointBrace) at ($($(face0.north west)!0.5!(seg0.south east)$)!0.75cm!90:(seg0)$);
\draw [-] (pointBrace) edge node[above] {} (0.5,0);
\fill[black] (0.5,0) circle (1pt);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 1 domains samples FACE
\node[inner sep=0pt, draw=black, line width=\linewidth] (face1domain2) at (-1.25,+1.25) {\includegraphics[scale=\scaleI]{imgs/celeba_clean/domain0_sample1_0.png}};
\draw [-] (face1domain2.south east) edge node[above] {} (-0.5,0.5);
\fill[black] (-0.5,0.5) circle (1pt);

\node[inner sep=0pt, draw=black, line width=\linewidth] (face2domain2) at (-1.75, -0.25) {\includegraphics[scale=\scaleI]{imgs/celeba_clean/domain0_sample9_0.png}};
\draw [-] (face2domain2) edge node[above] {} (-0.5,-0.5);
\fill[black] (-0.5,-0.5) circle (1pt);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 1 domains samples SKETCH
\node[inner sep=0pt, draw=black, line width=\linewidth] (sketch2) at (+1.5,-2) {\includegraphics[scale=\scaleI]{imgs/celeba_clean/domain1_sample7_0.png}};
\draw [-] (sketch2.north west) edge node[above] {} (+1,-1.0);
\fill[black] (+1,-1.0) circle (1pt);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 1 domains samples SEGMENTATION
\node[inner sep=0pt, draw=black, line width=\linewidth] (seg1domain) at (2.5, 1.75) {\includegraphics[scale=\scaleI]{imgs/celeba_clean/domain2_sample8_0.png}};
\draw [-] (seg1domain.south west) edge node[above] {} (1.5, 0.75);
\fill[black] (1.5, 0.75) circle (1pt);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 2 domains samples SKETCH + SEG
\node[inner sep=0pt, draw=black, line width=\linewidth] (sketch3) at (+3,0.5) {\includegraphics[scale=\scaleI]{imgs/celeba_clean/domain1_sample3_0.png}};
\node[inner sep=0pt, draw=black, line width=\linewidth] (seg3) at ([yshift=-0.4cm] sketch3.south) {\includegraphics[scale=\scaleI]{imgs/celeba_clean/domain2_sample3_0.png}};

% brace
\draw [decorate,decoration={brace,amplitude=10,mirror}]
($($(sketch3.north)!0!(seg3.south)$)!-0.4cm!90:(seg3)$)
-- 
($($(sketch3.north)!1!(seg3.south)$)!-0.4cm!-90:(seg3)$)
  coordinate[midway] (braceEndSKETCHSEG);

\coordinate (pointBrace) at ($($(sketch3.north)!0.5!(seg3.south)$)!-0.75cm!90:(seg3)$) circle (1pt);
\draw [-] (pointBrace) edge node[above] {} (+1.25, 0);
\fill[black] (+1.25, 0) circle (1pt);

\end{tikzpicture}
\end{document}

==> plots/noisyvsclean/noisy_vs_clean.tex <==
\documentclass[tikz]{standalone}
\input{utils/Utils}
\graphicspath{{[plots/noisyvsclean/}}

\begin{document}
\begin{tikzpicture}[scale=1]


% Set a fixed random seed - change this number to get different patterns
\pgfmathsetseed{12345}

\newcommand{\imagesize}{4cm}
\newcommand{\textsize}{\fontsize{45pt}{54pt}\selectfont }
\newcommand{\dotscale}{0.05cm}

% Define custom blue colors
\definecolor{blue1}{RGB}{0,50,100}
\definecolor{blue2}{RGB}{50,100,150}
\definecolor{blue3}{RGB}{100,150,200}
\definecolor{blue4}{RGB}{150,200,230}
\definecolor{blue5}{RGB}{200,250,240}

% Define custom red colors
\definecolor{color11}{RGB}{100,50,0}
\definecolor{color12}{RGB}{150,100,50}
\definecolor{color13}{RGB}{200,150,100}
\definecolor{color14}{RGB}{230,200,150}
\definecolor{color15}{RGB}{240,250,200}

\begin{scope} % NOISY PART
\newcommand{\foldername}{noisy}

% Draw from outside to inside
\coordinate (ellipse1) at (0,0);
\foreach \r/\bluecolor/\seglength/\amplitude in {5/blue5/10/4.5, 4/blue4/8/4.5, 3/blue3/6/4.5, 2/blue2/4/4.5, 1.2/blue1/2/4.5} {
\fill[thick, fill=\bluecolor, rounded corners=2pt, decoration={
  random steps, 
  segment length=\seglength mm, 
  amplitude=\amplitude pt,
  pre=lineto,
  post=lineto,
  pre length=1mm,
  post length=1mm,
}, decorate,
  rotate=30,] 
  (ellipse1) ellipse ({\r*2.3cm} and {\r*1.5cm});
}

% Draw from outside to inside
\coordinate (ellipse2) at (10,20);
\foreach \r/\bluecolor/\seglength/\amplitude in {5/color15/10/4.5, 4/color14/8/4.5, 3/color13/6/4.5, 2/color12/4/4.5, 1.2/color11/2/4.5} {
\fill[thick, fill=\bluecolor, rounded corners=2pt, decoration={
  random steps, 
  segment length=\seglength mm, 
  amplitude=\amplitude pt,
  pre=lineto,
  post=lineto,
  pre length=1mm,
  post length=1mm,
}, decorate,
  rotate=0,] 
  (ellipse2) ellipse ({\r*1.5cm} and {\r*2.3cm});
}

% point 1
\coordinate (point1) at (-20,3);
\begin{scope}
\coordinate (point) at (point1);
\coordinate (point_face) at ($(point) + (-\imagesize, -3)$);
\coordinate (point_sketch) at ($(point) + (0, -3)$);
\coordinate (point_seg) at ($(point) + (+\imagesize, -3)$);
\newcommand{\imagenumber}{0000}

\node at (point)[draw=white, line width=1pt, circle,fill,fill=black, scale=\dotscale]{};
\node[inner sep=0pt, draw=black, line width=1] at (point_face) {\includegraphics[height=\imagesize]{plots/noisyvsclean/\foldername/pro_x0_2746_\imagenumber.png}};
\node[inner sep=0pt, draw=black, line width=1] at (point_sketch) {\includegraphics[height=\imagesize]{plots/noisyvsclean/noisy_gt/sketch_noisy_\imagenumber.png}};
\node[inner sep=0pt, draw=black, line width=1] at (point_seg) {\includegraphics[height=\imagesize]{plots/noisyvsclean/noisy_gt/seg_noisy_\imagenumber.png}};
\node[align=center] at ($(point_face) + (0,-\imagesize)$) {\textsize $\hat x^{(0)}_T$};
\node[align=center] at ($(point_sketch) + (0,-\imagesize)$) {\textsize $x^{(1)}_T$};
\node[align=center] at ($(point_seg) + (0,-\imagesize)$) {\textsize $x^{(2)}_T$};
\draw[decorate, decoration={brace, amplitude=18pt, mirror}] ([xshift=-1cm,yshift=-\imagesize * 1.6]point_sketch) -- ([xshift=1cm,yshift=-\imagesize * 1.6]point_seg) 
  node[midway, below=8pt] {\textsize \begin{tabular}{c}
    \textbf{noisy} condition \\
    sketch and mask
    \end{tabular}};
\draw[decorate, decoration={brace, amplitude=18pt}] ([xshift=-\imagesize * 0.5,yshift=\imagesize * 0.6]point_face) -- ([xshift=\imagesize * 0.5,yshift=\imagesize * 0.6]point_face) 
  node[midway, above=6pt] {\textsize \begin{tabular}{l}
    face generation
\end{tabular}};
\end{scope}

% point 2
\coordinate (point2) at (-5,-6);
\begin{scope}
\coordinate (point) at (point2);
\coordinate (point_face) at ($(point) + (-\imagesize, -3)$);
\coordinate (point_sketch) at ($(point) + (0, -3)$);
\coordinate (point_seg) at ($(point) + (+\imagesize, -3)$);
\newcommand{\imagenumber}{0077}

\node at (point)[draw=white, line width=1pt, circle,fill,fill=black, scale=\dotscale]{};
\node[inner sep=0pt, draw=black, line width=1] at (point_face) {\includegraphics[height=\imagesize]{plots/noisyvsclean/\foldername/pro_x0_2746_\imagenumber.png}};
\node[inner sep=0pt, draw=black, line width=1] at (point_sketch) {\includegraphics[height=\imagesize]{plots/noisyvsclean/noisy_gt/sketch_noisy_\imagenumber.png}};
\node[inner sep=0pt, draw=black, line width=1] at (point_seg) {\includegraphics[height=\imagesize]{plots/noisyvsclean/noisy_gt/seg_noisy_\imagenumber.png}};
\node[align=center] at ($(point_face) + (0,-\imagesize)$) {\textsize $\hat x^{(0)}_i$};
\node[align=center] at ($(point_sketch) + (0,-\imagesize)$) {\textsize $x^{(1)}_i$};
\node[align=center] at ($(point_seg) + (0,-\imagesize)$) {\textsize $x^{(2)}_i$};
\end{scope}

% point 3
\coordinate (point3) at (9,0);
\begin{scope}
\coordinate (point) at (point3);
\coordinate (point_face) at ($(point) + (-\imagesize, -3)$);
\coordinate (point_sketch) at ($(point) + (0, -3)$);
\coordinate (point_seg) at ($(point) + (+\imagesize, -3)$);
\newcommand{\imagenumber}{0184}

\node at (point)[draw=white, line width=1pt, circle,fill,fill=black, scale=\dotscale]{};
\node[inner sep=0pt, draw=black, line width=1] at (point_face) {\includegraphics[height=\imagesize]{plots/noisyvsclean/\foldername/pro_x0_2746_\imagenumber.png}};
\node[inner sep=0pt, draw=black, line width=1] at (point_sketch) {\includegraphics[height=\imagesize]{plots/noisyvsclean/noisy_gt/sketch_noisy_\imagenumber.png}};
\node[inner sep=0pt, draw=black, line width=1] at (point_seg) {\includegraphics[height=\imagesize]{plots/noisyvsclean/noisy_gt/seg_noisy_\imagenumber.png}};
\node[align=center] at ($(point_face) + (0,-\imagesize)$) {\textsize $\hat x^{(0)}_j$};
\node[align=center] at ($(point_sketch) + (0,-\imagesize)$) {\textsize $x^{(1)}_j$};
\node[align=center] at ($(point_seg) + (0,-\imagesize)$) {\textsize $x^{(2)}_j$};
\end{scope}

% % point 4
% \coordinate (point4) at (8,0);
% \begin{scope}
% \coordinate (point) at (point4);
% \coordinate (point_face) at ($(point) + (3.5cm + 0 * \imagesize, 0)$);
% \coordinate (point_sketch) at ($(point) + (3.5cm + 1 * \imagesize, 0)$);
% \coordinate (point_seg) at ($(point) + (3.5cm + 2 * \imagesize, 0)$);
% \newcommand{\imagenumber}{0518}

% \node at (point)[draw=white, line width=1pt, circle,fill,fill=black, scale=\dotscale]{};
% \node[inner sep=0pt, draw=black, line width=1] at (point_face) {\includegraphics[height=\imagesize]{plots/noisyvsclean/\foldername/pro_x0_2746_\imagenumber.png}};
% \node[inner sep=0pt, draw=black, line width=1] at (point_sketch) {\includegraphics[height=\imagesize]{plots/noisyvsclean/noisy_gt/sketch_noisy_\imagenumber.png}};
% \node[inner sep=0pt, draw=black, line width=1] at (point_seg) {\includegraphics[height=\imagesize]{plots/noisyvsclean/noisy_gt/seg_noisy_\imagenumber.png}};
% \node[align=center] at ($(point_face) + (0,-\imagesize)$) {\textsize $\hat x^{(0)}_k$};
% \node[align=center] at ($(point_sketch) + (0,-\imagesize)$) {\textsize $x^{(1)}_k$};
% \node[align=center] at ($(point_seg) + (0,-\imagesize)$) {\textsize $x^{(2)}_k$};
% \end{scope}

% point 5
\coordinate (point5) at (12,7);
\begin{scope}
\coordinate (point) at (point5);
\coordinate (point_face) at ($(point) + (3.5cm + 0 * \imagesize, 0)$);
\coordinate (point_sketch) at ($(point) + (3.5cm + 1 * \imagesize, 0)$);
\coordinate (point_seg) at ($(point) + (3.5cm + 2 * \imagesize, 0)$);
\newcommand{\imagenumber}{0662}

\node at (point)[draw=white, line width=1pt, circle,fill,fill=black, scale=\dotscale]{};
\node[inner sep=0pt, draw=black, line width=1] at (point_face) {\includegraphics[height=\imagesize]{plots/noisyvsclean/\foldername/pro_x0_2746_\imagenumber.png}};
\node[inner sep=0pt, draw=black, line width=1] at (point_sketch) {\includegraphics[height=\imagesize]{plots/noisyvsclean/noisy_gt/sketch_noisy_\imagenumber.png}};
\node[inner sep=0pt, draw=black, line width=1] at (point_seg) {\includegraphics[height=\imagesize]{plots/noisyvsclean/noisy_gt/seg_noisy_\imagenumber.png}};
\node[align=center] at ($(point_face) + (0,-\imagesize)$) {\textsize $\hat x^{(0)}_k$};
\node[align=center] at ($(point_sketch) + (0,-\imagesize)$) {\textsize $x^{(1)}_k$};
\node[align=center] at ($(point_seg) + (0,-\imagesize)$) {\textsize $x^{(2)}_k$};
\end{scope}

% point 6
\coordinate (point6) at (14,16);
\begin{scope}
\coordinate (point) at (point6);
\coordinate (point_face) at ($(point) + (3.5cm + 0 * \imagesize, 0)$);
\coordinate (point_sketch) at ($(point) + (3.5cm + 1 * \imagesize, 0)$);
\coordinate (point_seg) at ($(point) + (3.5cm + 2 * \imagesize, 0)$);
\newcommand{\imagenumber}{0999}

\node at (point)[draw=white, line width=1pt, circle,fill,fill=black, scale=\dotscale]{};
\node[inner sep=0pt, draw=black, line width=1] at (point_face) {\includegraphics[height=\imagesize]{plots/noisyvsclean/\foldername/pro_x0_2746_\imagenumber.png}};
\node[inner sep=0pt, draw=black, line width=1] at (point_sketch) {\includegraphics[height=\imagesize]{plots/noisyvsclean/noisy_gt/sketch_noisy_\imagenumber.png}};
\node[inner sep=0pt, draw=black, line width=1] at (point_seg) {\includegraphics[height=\imagesize]{plots/noisyvsclean/noisy_gt/seg_noisy_\imagenumber.png}};
\node[align=center] at ($(point_face) + (0,-\imagesize)$) {\textsize $\hat x^{(0)}_0$};
\node[align=center] at ($(point_sketch) + (0,-\imagesize)$) {\textsize $x^{(1)}_0$};
\node[align=center] at ($(point_seg) + (0,-\imagesize)$) {\textsize $x^{(2)}_0$};
\end{scope}

% path between points
\foreach \i/\j in {point1/point2, point2/point3, point3/point5, point5/point6} {
  \draw[-{Stealth[scale=2]}, line width=2pt, shorten >=5pt] (\i) -- (\j);
}

\node[align=center] at (-12,16) {\textsize \textbf{(a) Noisy Condition Translation}};

\end{scope}


\begin{scope} [xshift=55cm] % CLEAN PART
\newcommand{\foldername}{clean}


% Draw from outside to inside
\coordinate (ellipse1) at (0,0);
\foreach \r/\bluecolor/\seglength/\amplitude in {5/blue5/10/4.5, 4/blue4/8/4.5, 3/blue3/6/4.5, 2/blue2/4/4.5, 1.2/blue1/2/4.5} {
\fill[thick, fill=\bluecolor, rounded corners=2pt, decoration={
  random steps, 
  segment length=\seglength mm, 
  amplitude=\amplitude pt,
  pre=lineto,
  post=lineto,
  pre length=1mm,
  post length=1mm,
}, decorate,
  rotate=30,] 
  (ellipse1) ellipse ({\r*2.3cm} and {\r*1.5cm});
}

% Draw from outside to inside
\coordinate (ellipse2) at (10,20);
\foreach \r/\bluecolor/\seglength/\amplitude in {5/color15/10/4.5, 4/color14/8/4.5, 3/color13/6/4.5, 2/color12/4/4.5, 1.2/color11/2/4.5} {
\fill[thick, fill=\bluecolor, rounded corners=2pt, decoration={
  random steps, 
  segment length=\seglength mm, 
  amplitude=\amplitude pt,
  pre=lineto,
  post=lineto,
  pre length=1mm,
  post length=1mm,
}, decorate,
  rotate=0,] 
  (ellipse2) ellipse ({\r*1.5cm} and {\r*2.3cm});
}

% point 1
\coordinate (point1) at (-19,3);
\begin{scope}
\coordinate (point) at (point1);
\coordinate (point_face) at ($(point) + (-\imagesize, -3)$);
\coordinate (point_sketch) at ($(point) + (0, -3)$);
\coordinate (point_seg) at ($(point) + (+\imagesize, -3)$);
\newcommand{\imagenumber}{0000}

\node at (point)[draw=white, line width=1pt, circle,fill,fill=black, scale=\dotscale]{};
\node[inner sep=0pt, draw=black, line width=1] at (point_face) {\includegraphics[height=\imagesize]{plots/noisyvsclean/\foldername/pro_x0_2746_\imagenumber.png}};
\node[inner sep=0pt, draw=black, line width=1] at (point_sketch) {\includegraphics[height=\imagesize]{plots/noisyvsclean/gt_sketch.png}};
\node[inner sep=0pt, draw=black, line width=1] at (point_seg) {\includegraphics[height=\imagesize]{plots/noisyvsclean/gt_seg.png}};
\node[align=center] at ($(point_face) + (0,-\imagesize)$) {\textsize $\hat x^{(0)}_T$};
\node[align=center] at ($(point_sketch) + (0,-\imagesize)$) {\textsize $x^{(1)}_0$};
\node[align=center] at ($(point_seg) + (0,-\imagesize)$) {\textsize $x^{(2)}_0$};
\draw[decorate, decoration={brace, amplitude=18pt, mirror}] ([xshift=-1cm,yshift=-\imagesize * 1.6]point_sketch) -- ([xshift=1cm,yshift=-\imagesize * 1.6]point_seg) 
  node[midway, below=8pt] {\textsize \begin{tabular}{c}
    \textbf{clean} condition \\
    sketch and mask
    \end{tabular}};
\end{scope}


% point 2
\coordinate (point2) at (-8,4);
\begin{scope}
\coordinate (point) at (point2);
\coordinate (point_face) at ($(point) + (0, -3)$);
\newcommand{\imagenumber}{0077}

\node at (point)[draw=white, line width=1pt, circle,fill,fill=black, scale=\dotscale]{};
clean\node[inner sep=0pt, draw=black, line width=1] at (point_face) {\includegraphics[height=\imagesize]{plots/noisyvsclean/\foldername/pro_x0_2746_\imagenumber.png}};
% \node[align=center] at ($(point_face) + (0,-\imagesize)$) {\textsize $\hat x^{(0)}_i$};
\node[align=center] at ($(point_face) + (0,-\imagesize)$) {\fontsize{45pt}{54pt}\selectfont $\hat x^{(0)}_i$};

\end{scope}

% point 3
\coordinate (point3) at (-3,10);
\begin{scope}
\coordinate (point) at (point3);
\coordinate (point_face) at ($(point) + (3, -3)$);
\newcommand{\imagenumber}{0184}

\node at (point)[draw=white, line width=1pt, circle,fill,fill=black, scale=\dotscale]{};
\node[inner sep=0pt, draw=black, line width=1] at (point_face) {\includegraphics[height=\imagesize]{plots/noisyvsclean/\foldername/pro_x0_2746_\imagenumber.png}};
\node[align=center] at ($(point_face) + (0,-0.8*\imagesize)$) {\textsize $\hat x^{(0)}_j$};
\end{scope}

% % point 4
% \coordinate (point4) at (4,14);
% \begin{scope}
% \coordinate (point) at (point4);
% \coordinate (point_face) at ($(point) + (0, \imagesize)$);
% \newcommand{\imagenumber}{0518}

\node at (point)[draw=white, line width=1pt, circle,fill,fill=black, scale=\dotscale]{};
% \node[inner sep=0pt, draw=black, line width=1] at (point_face) {\includegraphics[height=\imagesize]{plots/noisyvsclean/\foldername/pro_x0_2746_\imagenumber.png}};
% \node[align=center] at ($(point_face) + (0,+\imagesize)$) {\textsize $\hat x^{(0)}_k$};
% \end{scope}

% point 5
\coordinate (point5) at (6,12);
\begin{scope}
\coordinate (point) at (point5);
\coordinate (point_face) at ($(point) + (0, -3)$);
\newcommand{\imagenumber}{0662}

\node at (point)[draw=white, line width=1pt, circle,fill,fill=black, scale=\dotscale]{};
\node[inner sep=0pt, draw=black, line width=1] at (point_face) {\includegraphics[height=\imagesize]{plots/noisyvsclean/\foldername/pro_x0_2746_\imagenumber.png}};
\node[align=center] at ($(point_face) + (0,-\imagesize)$) {\textsize $\hat x^{(0)}_k$};
\end{scope}

% point 6
\coordinate (point6) at (10,18);
\begin{scope}
\coordinate (point) at (point6);
\coordinate (point_face) at ($(point) + (3.5cm + 0 * \imagesize, 0)$);
\newcommand{\imagenumber}{0999}

\node at (point)[draw=white, line width=1pt, circle,fill,fill=black, scale=\dotscale]{};
\node[inner sep=0pt, draw=black, line width=1] at (point_face) {\includegraphics[height=\imagesize]{plots/noisyvsclean/\foldername/pro_x0_2746_\imagenumber.png}};
\node[align=center] at ($(point_face) + (0,-\imagesize)$) {\textsize $\hat x^{(0)}_0$};
\end{scope}

% path between points
\foreach \i/\j in {point1/point2, point2/point3, point3/point5, point5/point6} {
  \draw[-{Stealth[scale=2]}, line width=2pt, shorten >=5pt] (\i) -- (\j);
}

\node[align=center] at (-12,16) {\textsize \textbf{(b) Multi-Domain Diffusion (MDD)}};

\end{scope}

\end{tikzpicture}
\end{document}


==> plots/noisyvsclean_multi/fig.tex <==
\documentclass[tikz]{standalone}
\input{utils/Utils}

\begin{document}
\begin{tikzpicture}[scale=1]

\newcounter{cpt}
\setcounter{cpt}{-1}
\newcommand{\imagesize}{4cm}
\newcommand{\shiftbetweensamples}{2.05}
\newcommand{\shiftcondition}{-0.1}
\newcommand{\shifttext}{0.65}
\newcommand{\textsize}{\fontsize{45pt}{54pt}\selectfont }

\node[align=center] at (\shiftcondition*\imagesize - 0.5*\imagesize, 0.6*\imagesize) {\Huge Conditions};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\stepcounter{cpt}
\begin{scope}[yshift=-\thecpt * \shiftbetweensamples * \imagesize]
\newcommand{\imagenumber}{7518}
\def\steplist{0000, 0100, 0109, 0142, 0176, 0200, 0400, 0600, 1000}

\node[inner sep=0pt] at (\shiftcondition*\imagesize - \imagesize,-0.5*\imagesize) {\includegraphics[height=\imagesize]{plots/noisyvsclean_multi/gt/\imagenumber_gt_sketch.png}};
\node[inner sep=0pt] at (\shiftcondition*\imagesize,-0.5*\imagesize) {\includegraphics[height=\imagesize]{plots/noisyvsclean_multi/gt/\imagenumber_gt_seg.png}};

\foreach \step [count=\i] in \steplist {
  \node[inner sep=0pt] (msdm_image) at (\imagesize * \i,0) {\includegraphics[height=\imagesize]{plots/noisyvsclean_multi/msdm/pro_x0_\imagenumber_msdm_\step.png}};
  \node[inner sep=0pt]  (mdd_image) at (\imagesize * \i,-\imagesize) {\includegraphics[height=\imagesize]{plots/noisyvsclean_multi/model/pro_x0_\imagenumber_mdd_\step.png}};
}

\node[align=center, rotate=-90] at ($(msdm_image) + (\shifttext*\imagesize,0)$) {\Huge \msdm};
\node[align=center, rotate=-90] at ($(mdd_image) + (\shifttext*\imagesize,0)$) {\Huge \model};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\stepcounter{cpt}
\begin{scope}[yshift=-\thecpt * \shiftbetweensamples * \imagesize]
\newcommand{\imagenumber}{21591}
\def\steplist{0000, 0106, 0129, 0187, 0209, 0400, 0600, 0800, 1000}

\node[inner sep=0pt] at (\shiftcondition*\imagesize - \imagesize,-0.5*\imagesize) {\includegraphics[height=\imagesize]{plots/noisyvsclean_multi/gt/\imagenumber_gt_sketch.png}};
\node[inner sep=0pt] at (\shiftcondition*\imagesize,-0.5*\imagesize) {\includegraphics[height=\imagesize]{plots/noisyvsclean_multi/gt/\imagenumber_gt_seg.png}};

\foreach \step [count=\i] in \steplist {
  \node[inner sep=0pt] (msdm_image) at (\imagesize * \i,0) {\includegraphics[height=\imagesize]{plots/noisyvsclean_multi/msdm/pro_x0_\imagenumber_msdm_\step.png}};
  \node[inner sep=0pt]  (mdd_image) at (\imagesize * \i,-\imagesize) {\includegraphics[height=\imagesize]{plots/noisyvsclean_multi/model/pro_x0_\imagenumber_mdd_\step.png}};
}

\node[align=center, rotate=-90] at ($(msdm_image) + (\shifttext*\imagesize,0)$) {\Huge \msdm};
\node[align=center, rotate=-90] at ($(mdd_image) + (\shifttext*\imagesize,0)$) {\Huge \model};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\stepcounter{cpt}
\begin{scope}[yshift=-\thecpt * \shiftbetweensamples * \imagesize]
\newcommand{\imagenumber}{23875}
\def\steplist{0000, 0098, 0139, 0181, 0213, 0247, 0400, 0600, 1000}

\node[inner sep=0pt] at (\shiftcondition*\imagesize - \imagesize,-0.5*\imagesize) {\includegraphics[height=\imagesize]{plots/noisyvsclean_multi/gt/\imagenumber_gt_sketch.png}};
\node[inner sep=0pt] at (\shiftcondition*\imagesize,-0.5*\imagesize) {\includegraphics[height=\imagesize]{plots/noisyvsclean_multi/gt/\imagenumber_gt_seg.png}};

\foreach \step [count=\i] in \steplist {
  \node[inner sep=0pt] (msdm_image) at (\imagesize * \i,0) {\includegraphics[height=\imagesize]{plots/noisyvsclean_multi/msdm/pro_x0_\imagenumber_msdm_\step.png}};
  \node[inner sep=0pt]  (mdd_image) at (\imagesize * \i,-\imagesize) {\includegraphics[height=\imagesize]{plots/noisyvsclean_multi/model/pro_x0_\imagenumber_mdd_\step.png}};
}

\node[align=center, rotate=-90] at ($(msdm_image) + (\shifttext*\imagesize,0)$) {\Huge \msdm};
\node[align=center, rotate=-90] at ($(mdd_image) + (\shifttext*\imagesize,0)$) {\Huge \model};

\end{scope}


\end{tikzpicture}
\end{document}


==> plots/phi_options.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots, pgfplotstable}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, shapes.geometric}

\begin{document}
\begin{tikzpicture}

\def\MAXY{100}
\def\MAX_STEP{100}
\def\skipN{80}
\def\constN{50}
\def\constNFade{20}
\def\constNFadeOffset{2}

\begin{axis}[
    axis lines = left,
    xlabel = {\small Number of transitions},
    ylabel = {\small \(\phi_\gamma(t)\)},
    every axis plot/.append style={thick},
    y=1,
    legend style={nodes={scale=0.7, transform shape}},
    axis background/.style={fill=gray!10},
    grid,
    grid style={dashed,gray!50},
]

\addplot [
    domain=0:\MAX_STEP, 
    samples=2, 
    color=red,
]
{\MAXY + (-\MAXY / \MAX_STEP ) * x};
\addlegendentry{
$\phi^v$ Vanilla noise% ($\gamma = \MAXY$)
}

\addplot [
    domain=0:\MAX_STEP - (\MAX_STEP - \skipN), 
    samples=2, 
    color=blue,
]
{\skipN + (-\skipN / (\MAX_STEP - (\MAX_STEP - \skipN) ) * x};
\addlegendentry{
$\phi^s$ Skip noise% ($\gamma = \skipN$)
}

\addplot [
    domain=0:\MAX_STEP, 
    samples=2, 
    color=green,
]
{\constN};
\addlegendentry{
$\phi^c$ Constant noise% ($\gamma = \constN$)
}

\addplot [
    domain=0:\MAX_STEP, 
    samples=100, 
    color=black,
]
{
max(min(
    \constNFade,
    \MAXY + (-\MAXY / \MAX_STEP ) * (x + \constNFadeOffset)
),0)
};
\addlegendentry{
$\phi^f$ Constant noise fading% ($\gamma = \constNFade$)
}

\end{axis}
\end{tikzpicture}
\end{document}

==> plots/plot_blender_noise_strat_bridge.tex <==
\documentclass[tikz]{standalone}

\input{utils/tikz_utils}

\begin{document}
\begin{tikzpicture}



\begin{axis}[
    axis lines = left,
    xlabel = {\small $\gamma$ Level},
    ylabel = {\small $\overleftarrow{MAE}$}, 
    every axis plot/.append style={thick},
    legend style={nodes={scale=0.7, transform shape}},
    ylabel style={at={(0.07,0.45)}, anchor=south},
    height=6cm,
    width=10cm,
    axis background/.style={fill=gray!10},
    grid,
    grid style={dashed,gray!50},
    enlarge y limits={0.02},
    extra y tick style={grid=none},
]

\addplot[color=red, discard if not={conditionmode}{noisy}] table[x=progression, y=mae, col sep=comma]{fulltable.dat};
\addplot[color=blue, discard if not={conditionmode}{noisy_skip}] table[x=progression, y=mae, col sep=comma]{fulltable.dat};
\addplot[color=green, discard if not={conditionmode}{noisy_constant}] table[x=progression, y=mae, col sep=comma]{fulltable.dat};
\addplot[color=black, discard if not={conditionmode}{noisy_constant_fade}] table[x=progression, y=mae, col sep=comma]{fulltable.dat};

\legend{$\phi^v$ Vanilla noise, $\phi^s$ Skip noise, $\phi^c$ Constant noise, $\phi^f$ Constant noise fading}
    
\end{axis}
\end{tikzpicture}
\end{document}

==> plots/plot_celebahq_noise_strat.tex <==
% this one use the mdd condition withg the additionnal step to set some domain as condition
\documentclass[tikz]{standalone}

\input{utils/tikz_utils}

\begin{document}
\begin{tikzpicture}



\newcommand{\minsize}{1.5pt}
\newcommand{\maxsize}{3pt}

\newcommand{\minlinewidth}{1pt}
\newcommand{\maxslinewidth}{3pt}

\newcommand{\maxvalue}{100}

\begin{axis}[
    axis lines = left,
    xlabel = {\tiny LPIPS$\downarrow$},
    ylabel = {\tiny Diversity}, 
    every axis plot/.append style={thick},
    legend style={nodes={scale=0.7, transform shape},at={(0.98,0.40)}},
    ylabel style={at={(0.07,0.45)}, anchor=south},
    height=6cm,
    width=10cm,
    axis background/.style={fill=gray!10},
    grid,
    grid style={dashed,gray!50},
    enlarge y limits={0.1},
    enlarge x limits={0.1},
    extra y tick style={grid=none},
]

\addplot[
    scatter,
    only marks,
    mark=diamond*,
    point meta=1,
    scatter/use mapped color={draw=black,fill=black},
    mark options={opacity=0.7},
    visualization depends on={value (\maxvalue-\thisrow{p1})/\maxvalue * 1 \as \rawp},
    visualization depends on={value (\maxvalue-\thisrow{p1})/\maxvalue \as \rawp},
    scatter/@pre marker code/.append style={
        /tikz/mark size={\rawp*\maxsize + \minsize},
        /tikz/line width={\minlinewidth + \rawp*\maxslinewidth},
    },
    discard if not={noisename}{noisy_constant_fade},
    legend image code/.code={
        \draw[mark=diamond*,mark options={draw=black,fill=black,opacity=0.7,line width=0.5pt}] 
            plot coordinates {(0.3cm,0cm)};
    }
]table[x=lpips, y=diversity, col sep=comma]{fulltable_celebahq.dat};
\addlegendentry{$\phi^f$ Constant noise fading}

\addplot[
    scatter,
    only marks,
    mark=triangle*,
    point meta=1,
    scatter/use mapped color={draw=black,fill=red},
    mark options={opacity=0.7},
    visualization depends on={value (\maxvalue-\thisrow{p1})/\maxvalue \as \rawp},
    scatter/@pre marker code/.append style={
        /tikz/mark size={\rawp*\maxsize + \minsize},
        /tikz/line width={\minlinewidth + \rawp*\maxslinewidth},
    },
    discard if not={noisename}{noisy},
    legend image code/.code={
        \draw[mark=triangle*,mark options={draw=black,fill=red,opacity=0.7,line width=0.5pt}] 
            plot coordinates {(0.3cm,0cm)};
    }
]table[x=lpips, y=diversity, col sep=comma]{fulltable_celebahq.dat};
\addlegendentry{$\phi^v$ Vanilla noise}

\addplot[
    scatter,
    only marks,
    point meta=1,
    scatter/use mapped color={draw=black,fill=blue},
    mark options={opacity=0.7},
    visualization depends on={value (\maxvalue-\thisrow{p1})/\maxvalue \as \rawp},
    scatter/@pre marker code/.append style={
        /tikz/mark size={\rawp*\maxsize + \minsize},
        /tikz/line width={\minlinewidth + \rawp*\maxslinewidth},
    },
    discard if not={noisename}{noisy_skip},
    legend image code/.code={
        \draw[mark=*,mark options={draw=black,fill=blue,opacity=0.7,line width=0.5pt}] 
            plot coordinates {(0.3cm,0cm)};
    }
]table[x=lpips, y=diversity, col sep=comma]{fulltable_celebahq.dat};
\addlegendentry{$\phi^s$ Skip noise}

\addplot[
    scatter,
    only marks,
    mark=square*,
    point meta=1,
    scatter/use mapped color={draw=black,fill=green},
    mark options={opacity=0.7},
    visualization depends on={value (\maxvalue-\thisrow{p1})/\maxvalue \as \rawp},
    scatter/@pre marker code/.append style={
        /tikz/mark size={\rawp*\maxsize + \minsize},
        /tikz/line width={\minlinewidth + \rawp*\maxslinewidth},
    },
    discard if not={noisename}{noisy_constant},
    legend image code/.code={
        \draw[mark=square*,mark options={draw=black,fill=green,opacity=0.7,line width=0.5pt}] 
            plot coordinates {(0.3cm,0cm)};
    }
]table[x=lpips, y=diversity, col sep=comma]{fulltable_celebahq.dat};
\addlegendentry{$\phi^c$ Constant noise}

% \addplot[
%     scatter,
%     only marks,
%     mark=x,
%     point meta=1,
%     scatter/use mapped color={draw=black,fill=red},
%     mark options={opacity=0.7},
%     visualization depends on={value (\maxvalue-\thisrow{p1})/\maxvalue \as \rawp},
%     scatter/@pre marker code/.append style={
%         /tikz/mark size={\rawp*\maxsize + \minsize},
%         /tikz/line width={\minlinewidth + \rawp*\maxslinewidth},
%     },
%     discard if not={noisename}{msdm},
%     legend image code/.code={
%         \draw[mark=x,mark options={draw=black,fill=red,opacity=0.7,line width=0.5pt}] 
%             plot coordinates {(0.3cm,0cm)};
%     }
% ]table[x=lpips, y=diversity, col sep=comma]{fulltable_celebahq.dat};

% \coordinate (msdm_start) at (axis cs:0.355,20.2);
% \coordinate (msdm_end) at (axis cs:0.3814,19.883338928222656);
% \node[above] at (msdm_start) {\tiny MSDM};
% \draw[->,thick,shorten >=5pt] (msdm_start) -- (msdm_end);

% \addplot[
%     scatter,
%     only marks,
%     mark=x,
%     point meta=1,
%     scatter/use mapped color={draw=black,fill=red},
%     mark options={opacity=0.7},
%     visualization depends on={value (\maxvalue-\thisrow{p1})/\maxvalue \as \rawp},
%     scatter/@pre marker code/.append style={
%         /tikz/mark size={\rawp*\maxsize + \minsize},
%         /tikz/line width={\minlinewidth + \rawp*\maxslinewidth},
%     },
%     discard if not={noisename}{ummcsgm},
%     legend image code/.code={
%         \draw[mark=x,mark options={draw=black,fill=red,opacity=0.7,line width=0.5pt}] 
%             plot coordinates {(0.3cm,0cm)};
%     }
% ]table[x=lpips, y=diversity, col sep=comma]{fulltable_celebahq.dat};

% \coordinate (ummcsgm_start) at (axis cs:0.30,20.2);
% \coordinate (ummcsgm_end) at (axis cs:0.2930 , 19.668067932128903);
% \node[above] at (ummcsgm_start) {\tiny UMM-CSGM};
% \draw[->,thick,shorten >=5pt] (ummcsgm_start) -- (ummcsgm_end);

    
\end{axis}

\end{tikzpicture}
\end{document}
